Finding Black Holes with Black Boxes -- Using Machine Learning to Identify Globular Clusters with Black Hole Subsystems

Machine learning is a powerful technique, becoming increasingly popular in astrophysics. In this paper, we apply machine learning to more than a thousand globular cluster (GC) models simulated as part of the 'MOCCA-Survey Database I' project in order to correlate present-day observable properties with the presence of a subsystem of stellar mass black holes (BHs). The machine learning model is then applied to available observed parameters for Galactic GCs to identify which of them that are most likely to be hosting a sizeable number of BHs and reveal insights into what properties lead to the formation of BH subsystems. With our machine learning model, we were able to shortlist 21 Galactic GCs that are most likely to contain a BH subsystem. We show that the clusters shortlisted by the machine learning classifier include those in which BH candidates have been observed (M22, M10 and NGC 3201) and that our results line up well with independent simulations and previous studies that manually compared simulated GC models with observed properties of Galactic GCs. These results can be useful for observers searching for elusive stellar mass BH candidates in GCs and further our understanding of the role BHs play in GC evolution. In addition, we have released an online tool that allows one to get predictions from our model after they input observable properties.

==> plots/Boxplot_Comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.198423in}{1.976734in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.198423in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.198423in}{1.976734in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.976734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393944in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{1.893401in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.893401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534765in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{1.534765in}{1.893401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534765in,y=0.098667in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910288in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{1.910288in}{1.893401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910288in,y=0.098667in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285810in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{2.285810in}{1.893401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285810in,y=0.098667in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661333in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{2.661333in}{1.893401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661333in,y=0.098667in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036855in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{3.036855in}{1.893401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036855in,y=0.098667in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.085222in,y=1.688566in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Gradient Boosted Tree}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564778in,y=1.356008in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Decision Tree}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.022895in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Support Vector Machine}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185555in,y=0.690892in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont K Nearest Neighbors}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633778in,y=0.358890in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Naive Bayes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504077in}{1.860145in}}%
\pgfpathlineto{\pgfqpoint{2.504077in}{1.594098in}}%
\pgfpathlineto{\pgfqpoint{2.857629in}{1.594098in}}%
\pgfpathlineto{\pgfqpoint{2.857629in}{1.860145in}}%
\pgfpathlineto{\pgfqpoint{2.504077in}{1.860145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671968,0.619218,0.278892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455690in}{1.527587in}}%
\pgfpathlineto{\pgfqpoint{2.455690in}{1.261540in}}%
\pgfpathlineto{\pgfqpoint{2.951333in}{1.261540in}}%
\pgfpathlineto{\pgfqpoint{2.951333in}{1.527587in}}%
\pgfpathlineto{\pgfqpoint{2.455690in}{1.527587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.287076,0.682718,0.512089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345103in}{1.195029in}}%
\pgfpathlineto{\pgfqpoint{2.345103in}{0.928983in}}%
\pgfpathlineto{\pgfqpoint{2.808860in}{0.928983in}}%
\pgfpathlineto{\pgfqpoint{2.808860in}{1.195029in}}%
\pgfpathlineto{\pgfqpoint{2.345103in}{1.195029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.315665,0.673465,0.762927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728216in}{0.862471in}}%
\pgfpathlineto{\pgfqpoint{1.728216in}{0.596425in}}%
\pgfpathlineto{\pgfqpoint{2.786507in}{0.596425in}}%
\pgfpathlineto{\pgfqpoint{2.786507in}{0.862471in}}%
\pgfpathlineto{\pgfqpoint{1.728216in}{0.862471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.808252,0.608370,0.913355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035338in}{0.529913in}}%
\pgfpathlineto{\pgfqpoint{2.035338in}{0.263867in}}%
\pgfpathlineto{\pgfqpoint{2.594772in}{0.263867in}}%
\pgfpathlineto{\pgfqpoint{2.594772in}{0.529913in}}%
\pgfpathlineto{\pgfqpoint{2.035338in}{0.529913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504077in}{1.727122in}}%
\pgfpathlineto{\pgfqpoint{2.410985in}{1.727122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857629in}{1.727122in}}%
\pgfpathlineto{\pgfqpoint{2.947445in}{1.727122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410985in}{1.793633in}}%
\pgfpathlineto{\pgfqpoint{2.410985in}{1.660610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947445in}{1.793633in}}%
\pgfpathlineto{\pgfqpoint{2.947445in}{1.660610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455690in}{1.394564in}}%
\pgfpathlineto{\pgfqpoint{2.053344in}{1.394564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951333in}{1.394564in}}%
\pgfpathlineto{\pgfqpoint{3.036855in}{1.394564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053344in}{1.461075in}}%
\pgfpathlineto{\pgfqpoint{2.053344in}{1.328052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036855in}{1.461075in}}%
\pgfpathlineto{\pgfqpoint{3.036855in}{1.328052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345103in}{1.062006in}}%
\pgfpathlineto{\pgfqpoint{1.963934in}{1.062006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808860in}{1.062006in}}%
\pgfpathlineto{\pgfqpoint{3.036855in}{1.062006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963934in}{1.128517in}}%
\pgfpathlineto{\pgfqpoint{1.963934in}{0.995494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036855in}{1.128517in}}%
\pgfpathlineto{\pgfqpoint{3.036855in}{0.995494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728216in}{0.729448in}}%
\pgfpathlineto{\pgfqpoint{1.472178in}{0.729448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786507in}{0.729448in}}%
\pgfpathlineto{\pgfqpoint{2.947445in}{0.729448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472178in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{1.472178in}{0.662936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947445in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{2.947445in}{0.662936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035338in}{0.396890in}}%
\pgfpathlineto{\pgfqpoint{1.975596in}{0.396890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594772in}{0.396890in}}%
\pgfpathlineto{\pgfqpoint{2.880388in}{0.396890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975596in}{0.463402in}}%
\pgfpathlineto{\pgfqpoint{1.975596in}{0.330378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880388in}{0.463402in}}%
\pgfpathlineto{\pgfqpoint{2.880388in}{0.330378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768625in}{1.860145in}}%
\pgfpathlineto{\pgfqpoint{2.768625in}{1.594098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603560in}{1.527587in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{1.261540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589805in}{1.195029in}}%
\pgfpathlineto{\pgfqpoint{2.589805in}{0.928983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285810in}{0.862471in}}%
\pgfpathlineto{\pgfqpoint{2.285810in}{0.596425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.393944in}{0.230611in}}{\pgfqpoint{1.721145in}{1.662790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.286275,0.286275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450101in}{0.529913in}}%
\pgfpathlineto{\pgfqpoint{2.450101in}{0.263867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393944in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.893401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115089in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{1.893401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393944in}{0.230611in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{0.230611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393944in}{1.893401in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{1.893401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ConfusionDecision.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.102947in}{1.917727in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{1.917727in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.917727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710500in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{1.834394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972487in,y=0.169464in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No BHS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259116in,y=0.301536in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BHS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865057in,y=0.098667in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont True Value}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154222in,y=1.501235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No BHS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341000in,y=0.912030in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BHS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098667in,y=1.245188in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Predicted Value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710500in}{0.655983in}}{\pgfqpoint{2.309114in}{1.178410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710500in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{1.834394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710500in}{0.655983in}}{\pgfqpoint{2.309114in}{1.178410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018319,0.022977,0.107385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865057in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.834394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710500in}{0.655983in}}{\pgfqpoint{2.309114in}{1.178410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710500in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{1.245188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710500in}{0.655983in}}{\pgfqpoint{2.309114in}{1.178410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135016,0.075856,0.190441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865057in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.245188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287778in,y=1.539791in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 221}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442335in,y=1.539791in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287778in,y=0.950586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442335in,y=0.950586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ConfusionGradient.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.102947in}{1.917727in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{1.917727in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.917727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710500in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{1.834394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972487in,y=0.169464in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No BHS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259116in,y=0.301536in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BHS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865057in,y=0.098667in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont True Value}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154222in,y=1.501235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No BHS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341000in,y=0.912030in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BHS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098667in,y=1.245188in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Predicted Value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710500in}{0.655983in}}{\pgfqpoint{2.309114in}{1.178410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710500in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{1.834394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710500in}{0.655983in}}{\pgfqpoint{2.309114in}{1.178410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032852,0.030888,0.118630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865057in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.834394in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.834394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710500in}{0.655983in}}{\pgfqpoint{2.309114in}{1.178410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710500in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{0.710500in}{1.245188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710500in}{0.655983in}}{\pgfqpoint{2.309114in}{1.178410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152013,0.081591,0.202705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865057in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.245188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287778in,y=1.539791in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 224}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442335in,y=1.539791in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287778in,y=0.950586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442335in,y=0.950586in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/Metallicity_Plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.198423in}{3.678186in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.198423in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.198423in}{3.678186in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.678186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{1.996065in}}%
\pgfpathlineto{\pgfqpoint{0.404224in}{1.996065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912186in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.912186in}{1.996065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912186in,y=0.265333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432107in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{1.996065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432107in,y=0.265333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952027in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.952027in}{1.996065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952027in,y=0.265333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471948in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.471948in}{1.996065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471948in,y=0.265333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991868in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.991868in}{1.996065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991868in,y=0.265333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759656in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster Metallicity [Fe/H]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{0.397277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121428in,y=0.358722in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{0.635192in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{0.635192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121428in,y=0.596637in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{0.873107in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{0.873107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121428in,y=0.834551in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{1.111022in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{1.111022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121428in,y=1.072466in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{1.348937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.062400in,y=1.310381in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{1.586851in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{1.586851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.062400in,y=1.548296in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{1.824766in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{1.824766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.062400in,y=1.786211in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006844in,y=1.196671in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number per bin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527445in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.634594in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.634594in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.527445in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634594in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.741743in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.741743in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{0.634594in}{0.492443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741743in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.741743in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848891in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.956040in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.956040in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.492443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956040in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.063189in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.063189in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{0.956040in}{0.587609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063189in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.063189in}{0.492443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170338in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.277487in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.277487in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{0.492443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277487in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.384636in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.384636in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{1.277487in}{0.682775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384636in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{1.384636in}{0.682775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491784in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.598933in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.598933in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598933in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.706082in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.706082in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{1.598933in}{0.587609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706082in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.706082in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813231in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.492443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920380in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{0.492443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027529in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.134677in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.134677in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134677in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.134677in}{0.492443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241826in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.348975in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.348975in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348975in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.456124in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.456124in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.348975in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456124in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.563273in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.563273in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.456124in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563273in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.670422in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.670422in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.563273in}{0.492443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670422in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.777570in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.777570in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.670422in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777570in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.884719in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.884719in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.777570in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884719in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.991868in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.991868in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.884719in}{0.397277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527445in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.634594in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.634594in}{0.777941in}}%
\pgfpathlineto{\pgfqpoint{0.527445in}{0.777941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634594in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{0.741743in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{0.741743in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{0.634594in}{0.587609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741743in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{0.741743in}{0.968273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848891in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{0.956040in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{0.956040in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.968273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956040in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{1.063189in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{1.063189in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{0.956040in}{0.968273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063189in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{1.158605in}}%
\pgfpathlineto{\pgfqpoint{1.063189in}{1.158605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170338in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.277487in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.277487in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{1.348937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277487in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{1.384636in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{1.384636in}{1.158605in}}%
\pgfpathlineto{\pgfqpoint{1.277487in}{1.158605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384636in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{1.634434in}}%
\pgfpathlineto{\pgfqpoint{1.384636in}{1.634434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491784in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.598933in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.598933in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{1.444103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598933in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{1.706082in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{1.706082in}{1.919932in}}%
\pgfpathlineto{\pgfqpoint{1.598933in}{1.919932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706082in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{1.706082in}{0.968273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813231in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{0.682775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920380in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{1.348937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027529in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.134677in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.134677in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{0.682775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134677in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{0.968273in}}%
\pgfpathlineto{\pgfqpoint{2.134677in}{0.968273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241826in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.348975in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.348975in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{1.348937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348975in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.456124in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.456124in}{0.777941in}}%
\pgfpathlineto{\pgfqpoint{2.348975in}{0.777941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456124in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.563273in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.563273in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{2.456124in}{1.063439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563273in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.670422in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.670422in}{1.158605in}}%
\pgfpathlineto{\pgfqpoint{2.563273in}{1.158605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670422in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.777570in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.777570in}{0.492443in}}%
\pgfpathlineto{\pgfqpoint{2.670422in}{0.492443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777570in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.884719in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.884719in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{2.777570in}{0.587609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404224in}{0.397277in}}{\pgfqpoint{2.710865in}{1.598788in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884719in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.991868in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{2.991868in}{0.587609in}}%
\pgfpathlineto{\pgfqpoint{2.884719in}{0.587609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{0.404224in}{1.996065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115089in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{1.996065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{0.397277in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{0.397277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404224in}{1.996065in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{1.996065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911645in}{1.597399in}}%
\pgfpathlineto{\pgfqpoint{3.037311in}{1.597399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.059534in}{1.597399in}}{\pgfqpoint{3.059534in}{1.619621in}}%
\pgfpathlineto{\pgfqpoint{3.059534in}{1.918287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.059534in}{1.940509in}}{\pgfqpoint{3.037311in}{1.940509in}}%
\pgfpathlineto{\pgfqpoint{1.911645in}{1.940509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889422in}{1.940509in}}{\pgfqpoint{1.889422in}{1.918287in}}%
\pgfpathlineto{\pgfqpoint{1.889422in}{1.619621in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.889422in}{1.597399in}}{\pgfqpoint{1.911645in}{1.597399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933867in}{1.818287in}}%
\pgfpathlineto{\pgfqpoint{2.156089in}{1.818287in}}%
\pgfpathlineto{\pgfqpoint{2.156089in}{1.896065in}}%
\pgfpathlineto{\pgfqpoint{1.933867in}{1.896065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244978in,y=1.818287in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCs with BHS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933867in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{2.156089in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{2.156089in}{1.741176in}}%
\pgfpathlineto{\pgfqpoint{1.933867in}{1.741176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244978in,y=1.663398in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Galactic GCs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/PCA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.102947in}{1.917727in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{1.917727in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.917727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465586in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.774613in}}%
\pgfpathlineto{\pgfqpoint{0.465586in}{1.774613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465586in}{0.384833in}}{\pgfqpoint{2.554028in}{1.389780in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581678in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{0.581678in}{1.774613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581678in,y=0.252889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465586in}{0.384833in}}{\pgfqpoint{2.554028in}{1.389780in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046047in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{1.046047in}{1.774613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046047in,y=0.252889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465586in}{0.384833in}}{\pgfqpoint{2.554028in}{1.389780in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510415in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{1.510415in}{1.774613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510415in,y=0.252889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465586in}{0.384833in}}{\pgfqpoint{2.554028in}{1.389780in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974784in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{1.974784in}{1.774613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974784in,y=0.252889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465586in}{0.384833in}}{\pgfqpoint{2.554028in}{1.389780in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439153in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{2.439153in}{1.774613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439153in,y=0.252889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465586in}{0.384833in}}{\pgfqpoint{2.554028in}{1.389780in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903522in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{2.903522in}{1.774613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903522in,y=0.252889in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742600in,y=0.098667in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Features}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465586in}{0.384833in}}{\pgfqpoint{2.554028in}{1.389780in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465586in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{0.794642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215584in,y=0.756086in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465586in}{0.384833in}}{\pgfqpoint{2.554028in}{1.389780in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465586in}{1.253156in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.253156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215584in,y=1.214601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465586in}{0.384833in}}{\pgfqpoint{2.554028in}{1.389780in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465586in}{1.711671in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.711671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156555in,y=1.673115in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101000in,y=1.079723in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Percentage of Variance Explained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.465586in}{0.384833in}}{\pgfqpoint{2.554028in}{1.389780in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581678in}{0.448005in}}%
\pgfpathlineto{\pgfqpoint{1.046047in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{1.510415in}{1.365492in}}%
\pgfpathlineto{\pgfqpoint{1.974784in}{1.592228in}}%
\pgfpathlineto{\pgfqpoint{2.439153in}{1.669946in}}%
\pgfpathlineto{\pgfqpoint{2.903522in}{1.711441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465586in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{0.465586in}{1.774613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019614in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.774613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465586in}{0.384833in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{0.384833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465586in}{1.774613in}}%
\pgfpathlineto{\pgfqpoint{3.019614in}{1.774613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SVM_Linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.527605in}{0.944112in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.527605in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.527605in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.944112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.860778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854532in}{0.343318in}}%
\pgfpathcurveto{\pgfqpoint{0.864619in}{0.343318in}}{\pgfqpoint{0.874295in}{0.347325in}}{\pgfqpoint{0.881427in}{0.354458in}}%
\pgfpathcurveto{\pgfqpoint{0.888560in}{0.361591in}}{\pgfqpoint{0.892568in}{0.371267in}}{\pgfqpoint{0.892568in}{0.381354in}}%
\pgfpathcurveto{\pgfqpoint{0.892568in}{0.391441in}}{\pgfqpoint{0.888560in}{0.401117in}}{\pgfqpoint{0.881427in}{0.408250in}}%
\pgfpathcurveto{\pgfqpoint{0.874295in}{0.415382in}}{\pgfqpoint{0.864619in}{0.419390in}}{\pgfqpoint{0.854532in}{0.419390in}}%
\pgfpathcurveto{\pgfqpoint{0.844444in}{0.419390in}}{\pgfqpoint{0.834769in}{0.415382in}}{\pgfqpoint{0.827636in}{0.408250in}}%
\pgfpathcurveto{\pgfqpoint{0.820503in}{0.401117in}}{\pgfqpoint{0.816495in}{0.391441in}}{\pgfqpoint{0.816495in}{0.381354in}}%
\pgfpathcurveto{\pgfqpoint{0.816495in}{0.371267in}}{\pgfqpoint{0.820503in}{0.361591in}}{\pgfqpoint{0.827636in}{0.354458in}}%
\pgfpathcurveto{\pgfqpoint{0.834769in}{0.347325in}}{\pgfqpoint{0.844444in}{0.343318in}}{\pgfqpoint{0.854532in}{0.343318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423568in}{0.304445in}}%
\pgfpathcurveto{\pgfqpoint{0.433655in}{0.304445in}}{\pgfqpoint{0.443331in}{0.308453in}}{\pgfqpoint{0.450464in}{0.315586in}}%
\pgfpathcurveto{\pgfqpoint{0.457596in}{0.322719in}}{\pgfqpoint{0.461604in}{0.332394in}}{\pgfqpoint{0.461604in}{0.342482in}}%
\pgfpathcurveto{\pgfqpoint{0.461604in}{0.352569in}}{\pgfqpoint{0.457596in}{0.362245in}}{\pgfqpoint{0.450464in}{0.369377in}}%
\pgfpathcurveto{\pgfqpoint{0.443331in}{0.376510in}}{\pgfqpoint{0.433655in}{0.380518in}}{\pgfqpoint{0.423568in}{0.380518in}}%
\pgfpathcurveto{\pgfqpoint{0.413481in}{0.380518in}}{\pgfqpoint{0.403805in}{0.376510in}}{\pgfqpoint{0.396672in}{0.369377in}}%
\pgfpathcurveto{\pgfqpoint{0.389539in}{0.362245in}}{\pgfqpoint{0.385532in}{0.352569in}}{\pgfqpoint{0.385532in}{0.342482in}}%
\pgfpathcurveto{\pgfqpoint{0.385532in}{0.332394in}}{\pgfqpoint{0.389539in}{0.322719in}}{\pgfqpoint{0.396672in}{0.315586in}}%
\pgfpathcurveto{\pgfqpoint{0.403805in}{0.308453in}}{\pgfqpoint{0.413481in}{0.304445in}}{\pgfqpoint{0.423568in}{0.304445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.317403in}}%
\pgfpathcurveto{\pgfqpoint{0.456338in}{0.317403in}}{\pgfqpoint{0.466013in}{0.321411in}}{\pgfqpoint{0.473146in}{0.328543in}}%
\pgfpathcurveto{\pgfqpoint{0.480279in}{0.335676in}}{\pgfqpoint{0.484286in}{0.345352in}}{\pgfqpoint{0.484286in}{0.355439in}}%
\pgfpathcurveto{\pgfqpoint{0.484286in}{0.365526in}}{\pgfqpoint{0.480279in}{0.375202in}}{\pgfqpoint{0.473146in}{0.382335in}}%
\pgfpathcurveto{\pgfqpoint{0.466013in}{0.389468in}}{\pgfqpoint{0.456338in}{0.393475in}}{\pgfqpoint{0.446250in}{0.393475in}}%
\pgfpathcurveto{\pgfqpoint{0.436163in}{0.393475in}}{\pgfqpoint{0.426487in}{0.389468in}}{\pgfqpoint{0.419354in}{0.382335in}}%
\pgfpathcurveto{\pgfqpoint{0.412222in}{0.375202in}}{\pgfqpoint{0.408214in}{0.365526in}}{\pgfqpoint{0.408214in}{0.355439in}}%
\pgfpathcurveto{\pgfqpoint{0.408214in}{0.345352in}}{\pgfqpoint{0.412222in}{0.335676in}}{\pgfqpoint{0.419354in}{0.328543in}}%
\pgfpathcurveto{\pgfqpoint{0.426487in}{0.321411in}}{\pgfqpoint{0.436163in}{0.317403in}}{\pgfqpoint{0.446250in}{0.317403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468932in}{0.278531in}}%
\pgfpathcurveto{\pgfqpoint{0.479020in}{0.278531in}}{\pgfqpoint{0.488695in}{0.282538in}}{\pgfqpoint{0.495828in}{0.289671in}}%
\pgfpathcurveto{\pgfqpoint{0.502961in}{0.296804in}}{\pgfqpoint{0.506969in}{0.306480in}}{\pgfqpoint{0.506969in}{0.316567in}}%
\pgfpathcurveto{\pgfqpoint{0.506969in}{0.326654in}}{\pgfqpoint{0.502961in}{0.336330in}}{\pgfqpoint{0.495828in}{0.343463in}}%
\pgfpathcurveto{\pgfqpoint{0.488695in}{0.350595in}}{\pgfqpoint{0.479020in}{0.354603in}}{\pgfqpoint{0.468932in}{0.354603in}}%
\pgfpathcurveto{\pgfqpoint{0.458845in}{0.354603in}}{\pgfqpoint{0.449170in}{0.350595in}}{\pgfqpoint{0.442037in}{0.343463in}}%
\pgfpathcurveto{\pgfqpoint{0.434904in}{0.336330in}}{\pgfqpoint{0.430896in}{0.326654in}}{\pgfqpoint{0.430896in}{0.316567in}}%
\pgfpathcurveto{\pgfqpoint{0.430896in}{0.306480in}}{\pgfqpoint{0.434904in}{0.296804in}}{\pgfqpoint{0.442037in}{0.289671in}}%
\pgfpathcurveto{\pgfqpoint{0.449170in}{0.282538in}}{\pgfqpoint{0.458845in}{0.278531in}}{\pgfqpoint{0.468932in}{0.278531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514297in}{0.408105in}}%
\pgfpathcurveto{\pgfqpoint{0.524384in}{0.408105in}}{\pgfqpoint{0.534060in}{0.412112in}}{\pgfqpoint{0.541193in}{0.419245in}}%
\pgfpathcurveto{\pgfqpoint{0.548326in}{0.426378in}}{\pgfqpoint{0.552333in}{0.436054in}}{\pgfqpoint{0.552333in}{0.446141in}}%
\pgfpathcurveto{\pgfqpoint{0.552333in}{0.456228in}}{\pgfqpoint{0.548326in}{0.465904in}}{\pgfqpoint{0.541193in}{0.473037in}}%
\pgfpathcurveto{\pgfqpoint{0.534060in}{0.480170in}}{\pgfqpoint{0.524384in}{0.484177in}}{\pgfqpoint{0.514297in}{0.484177in}}%
\pgfpathcurveto{\pgfqpoint{0.504210in}{0.484177in}}{\pgfqpoint{0.494534in}{0.480170in}}{\pgfqpoint{0.487401in}{0.473037in}}%
\pgfpathcurveto{\pgfqpoint{0.480269in}{0.465904in}}{\pgfqpoint{0.476261in}{0.456228in}}{\pgfqpoint{0.476261in}{0.446141in}}%
\pgfpathcurveto{\pgfqpoint{0.476261in}{0.436054in}}{\pgfqpoint{0.480269in}{0.426378in}}{\pgfqpoint{0.487401in}{0.419245in}}%
\pgfpathcurveto{\pgfqpoint{0.494534in}{0.412112in}}{\pgfqpoint{0.504210in}{0.408105in}}{\pgfqpoint{0.514297in}{0.408105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491615in}{0.382190in}}%
\pgfpathcurveto{\pgfqpoint{0.501702in}{0.382190in}}{\pgfqpoint{0.511378in}{0.386198in}}{\pgfqpoint{0.518510in}{0.393330in}}%
\pgfpathcurveto{\pgfqpoint{0.525643in}{0.400463in}}{\pgfqpoint{0.529651in}{0.410139in}}{\pgfqpoint{0.529651in}{0.420226in}}%
\pgfpathcurveto{\pgfqpoint{0.529651in}{0.430314in}}{\pgfqpoint{0.525643in}{0.439989in}}{\pgfqpoint{0.518510in}{0.447122in}}%
\pgfpathcurveto{\pgfqpoint{0.511378in}{0.454255in}}{\pgfqpoint{0.501702in}{0.458262in}}{\pgfqpoint{0.491615in}{0.458262in}}%
\pgfpathcurveto{\pgfqpoint{0.481527in}{0.458262in}}{\pgfqpoint{0.471852in}{0.454255in}}{\pgfqpoint{0.464719in}{0.447122in}}%
\pgfpathcurveto{\pgfqpoint{0.457586in}{0.439989in}}{\pgfqpoint{0.453578in}{0.430314in}}{\pgfqpoint{0.453578in}{0.420226in}}%
\pgfpathcurveto{\pgfqpoint{0.453578in}{0.410139in}}{\pgfqpoint{0.457586in}{0.400463in}}{\pgfqpoint{0.464719in}{0.393330in}}%
\pgfpathcurveto{\pgfqpoint{0.471852in}{0.386198in}}{\pgfqpoint{0.481527in}{0.382190in}}{\pgfqpoint{0.491615in}{0.382190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650391in}{0.589509in}}%
\pgfpathcurveto{\pgfqpoint{0.660478in}{0.589509in}}{\pgfqpoint{0.670154in}{0.593516in}}{\pgfqpoint{0.677287in}{0.600649in}}%
\pgfpathcurveto{\pgfqpoint{0.684419in}{0.607782in}}{\pgfqpoint{0.688427in}{0.617458in}}{\pgfqpoint{0.688427in}{0.627545in}}%
\pgfpathcurveto{\pgfqpoint{0.688427in}{0.637632in}}{\pgfqpoint{0.684419in}{0.647308in}}{\pgfqpoint{0.677287in}{0.654441in}}%
\pgfpathcurveto{\pgfqpoint{0.670154in}{0.661573in}}{\pgfqpoint{0.660478in}{0.665581in}}{\pgfqpoint{0.650391in}{0.665581in}}%
\pgfpathcurveto{\pgfqpoint{0.640304in}{0.665581in}}{\pgfqpoint{0.630628in}{0.661573in}}{\pgfqpoint{0.623495in}{0.654441in}}%
\pgfpathcurveto{\pgfqpoint{0.616362in}{0.647308in}}{\pgfqpoint{0.612355in}{0.637632in}}{\pgfqpoint{0.612355in}{0.627545in}}%
\pgfpathcurveto{\pgfqpoint{0.612355in}{0.617458in}}{\pgfqpoint{0.616362in}{0.607782in}}{\pgfqpoint{0.623495in}{0.600649in}}%
\pgfpathcurveto{\pgfqpoint{0.630628in}{0.593516in}}{\pgfqpoint{0.640304in}{0.589509in}}{\pgfqpoint{0.650391in}{0.589509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423568in}{0.706125in}}%
\pgfpathcurveto{\pgfqpoint{0.433655in}{0.706125in}}{\pgfqpoint{0.443331in}{0.710133in}}{\pgfqpoint{0.450464in}{0.717266in}}%
\pgfpathcurveto{\pgfqpoint{0.457596in}{0.724399in}}{\pgfqpoint{0.461604in}{0.734074in}}{\pgfqpoint{0.461604in}{0.744162in}}%
\pgfpathcurveto{\pgfqpoint{0.461604in}{0.754249in}}{\pgfqpoint{0.457596in}{0.763924in}}{\pgfqpoint{0.450464in}{0.771057in}}%
\pgfpathcurveto{\pgfqpoint{0.443331in}{0.778190in}}{\pgfqpoint{0.433655in}{0.782198in}}{\pgfqpoint{0.423568in}{0.782198in}}%
\pgfpathcurveto{\pgfqpoint{0.413481in}{0.782198in}}{\pgfqpoint{0.403805in}{0.778190in}}{\pgfqpoint{0.396672in}{0.771057in}}%
\pgfpathcurveto{\pgfqpoint{0.389539in}{0.763924in}}{\pgfqpoint{0.385532in}{0.754249in}}{\pgfqpoint{0.385532in}{0.744162in}}%
\pgfpathcurveto{\pgfqpoint{0.385532in}{0.734074in}}{\pgfqpoint{0.389539in}{0.724399in}}{\pgfqpoint{0.396672in}{0.717266in}}%
\pgfpathcurveto{\pgfqpoint{0.403805in}{0.710133in}}{\pgfqpoint{0.413481in}{0.706125in}}{\pgfqpoint{0.423568in}{0.706125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971607in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{0.990625in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{1.009644in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{1.028662in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{1.009644in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{1.028662in}{0.620648in}}%
\pgfpathlineto{\pgfqpoint{1.009644in}{0.639666in}}%
\pgfpathlineto{\pgfqpoint{0.990625in}{0.620648in}}%
\pgfpathlineto{\pgfqpoint{0.971607in}{0.639666in}}%
\pgfpathlineto{\pgfqpoint{0.952589in}{0.620648in}}%
\pgfpathlineto{\pgfqpoint{0.971607in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{0.952589in}{0.582612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039654in}{0.537679in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{0.556697in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.537679in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{0.556697in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{0.594733in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{0.594733in}}%
\pgfpathlineto{\pgfqpoint{1.039654in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{1.020636in}{0.594733in}}%
\pgfpathlineto{\pgfqpoint{1.039654in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{1.020636in}{0.556697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016972in}{0.498807in}}%
\pgfpathlineto{\pgfqpoint{1.035990in}{0.517825in}}%
\pgfpathlineto{\pgfqpoint{1.055008in}{0.498807in}}%
\pgfpathlineto{\pgfqpoint{1.074026in}{0.517825in}}%
\pgfpathlineto{\pgfqpoint{1.055008in}{0.536843in}}%
\pgfpathlineto{\pgfqpoint{1.074026in}{0.555861in}}%
\pgfpathlineto{\pgfqpoint{1.055008in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{1.035990in}{0.555861in}}%
\pgfpathlineto{\pgfqpoint{1.016972in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{0.997954in}{0.555861in}}%
\pgfpathlineto{\pgfqpoint{1.016972in}{0.536843in}}%
\pgfpathlineto{\pgfqpoint{0.997954in}{0.517825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790149in}{0.174871in}}%
\pgfpathlineto{\pgfqpoint{0.809167in}{0.193889in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.174871in}}%
\pgfpathlineto{\pgfqpoint{0.847203in}{0.193889in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.212908in}}%
\pgfpathlineto{\pgfqpoint{0.847203in}{0.231926in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.250944in}}%
\pgfpathlineto{\pgfqpoint{0.809167in}{0.231926in}}%
\pgfpathlineto{\pgfqpoint{0.790149in}{0.250944in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.231926in}}%
\pgfpathlineto{\pgfqpoint{0.790149in}{0.212908in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.193889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858196in}{0.123042in}}%
\pgfpathlineto{\pgfqpoint{0.877214in}{0.142060in}}%
\pgfpathlineto{\pgfqpoint{0.896232in}{0.123042in}}%
\pgfpathlineto{\pgfqpoint{0.915250in}{0.142060in}}%
\pgfpathlineto{\pgfqpoint{0.896232in}{0.161078in}}%
\pgfpathlineto{\pgfqpoint{0.915250in}{0.180096in}}%
\pgfpathlineto{\pgfqpoint{0.896232in}{0.199114in}}%
\pgfpathlineto{\pgfqpoint{0.877214in}{0.180096in}}%
\pgfpathlineto{\pgfqpoint{0.858196in}{0.199114in}}%
\pgfpathlineto{\pgfqpoint{0.839178in}{0.180096in}}%
\pgfpathlineto{\pgfqpoint{0.858196in}{0.161078in}}%
\pgfpathlineto{\pgfqpoint{0.839178in}{0.142060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790149in}{0.135999in}}%
\pgfpathlineto{\pgfqpoint{0.809167in}{0.155017in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.135999in}}%
\pgfpathlineto{\pgfqpoint{0.847203in}{0.155017in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.174035in}}%
\pgfpathlineto{\pgfqpoint{0.847203in}{0.193053in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.212072in}}%
\pgfpathlineto{\pgfqpoint{0.809167in}{0.193053in}}%
\pgfpathlineto{\pgfqpoint{0.790149in}{0.212072in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.193053in}}%
\pgfpathlineto{\pgfqpoint{0.790149in}{0.174035in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.155017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744784in}{0.084169in}}%
\pgfpathlineto{\pgfqpoint{0.763802in}{0.103187in}}%
\pgfpathlineto{\pgfqpoint{0.782821in}{0.084169in}}%
\pgfpathlineto{\pgfqpoint{0.801839in}{0.103187in}}%
\pgfpathlineto{\pgfqpoint{0.782821in}{0.122206in}}%
\pgfpathlineto{\pgfqpoint{0.801839in}{0.141224in}}%
\pgfpathlineto{\pgfqpoint{0.782821in}{0.160242in}}%
\pgfpathlineto{\pgfqpoint{0.763802in}{0.141224in}}%
\pgfpathlineto{\pgfqpoint{0.744784in}{0.160242in}}%
\pgfpathlineto{\pgfqpoint{0.725766in}{0.141224in}}%
\pgfpathlineto{\pgfqpoint{0.744784in}{0.122206in}}%
\pgfpathlineto{\pgfqpoint{0.725766in}{0.103187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039654in}{0.706125in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{0.725143in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.706125in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{0.725143in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{0.763180in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.782198in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{0.763180in}}%
\pgfpathlineto{\pgfqpoint{1.039654in}{0.782198in}}%
\pgfpathlineto{\pgfqpoint{1.020636in}{0.763180in}}%
\pgfpathlineto{\pgfqpoint{1.039654in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{1.020636in}{0.725143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480571in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.849158in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{0.849158in}{0.860778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568853in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.937441in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{0.937441in}{0.860778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657136in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.025724in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{1.025724in}{0.860778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.860778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444271in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{0.860778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{0.083333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{0.860778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SVM_Poly.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.527605in}{0.944112in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.527605in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.527605in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.944112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.860778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854532in}{0.343318in}}%
\pgfpathcurveto{\pgfqpoint{0.864619in}{0.343318in}}{\pgfqpoint{0.874295in}{0.347325in}}{\pgfqpoint{0.881427in}{0.354458in}}%
\pgfpathcurveto{\pgfqpoint{0.888560in}{0.361591in}}{\pgfqpoint{0.892568in}{0.371267in}}{\pgfqpoint{0.892568in}{0.381354in}}%
\pgfpathcurveto{\pgfqpoint{0.892568in}{0.391441in}}{\pgfqpoint{0.888560in}{0.401117in}}{\pgfqpoint{0.881427in}{0.408250in}}%
\pgfpathcurveto{\pgfqpoint{0.874295in}{0.415382in}}{\pgfqpoint{0.864619in}{0.419390in}}{\pgfqpoint{0.854532in}{0.419390in}}%
\pgfpathcurveto{\pgfqpoint{0.844444in}{0.419390in}}{\pgfqpoint{0.834769in}{0.415382in}}{\pgfqpoint{0.827636in}{0.408250in}}%
\pgfpathcurveto{\pgfqpoint{0.820503in}{0.401117in}}{\pgfqpoint{0.816495in}{0.391441in}}{\pgfqpoint{0.816495in}{0.381354in}}%
\pgfpathcurveto{\pgfqpoint{0.816495in}{0.371267in}}{\pgfqpoint{0.820503in}{0.361591in}}{\pgfqpoint{0.827636in}{0.354458in}}%
\pgfpathcurveto{\pgfqpoint{0.834769in}{0.347325in}}{\pgfqpoint{0.844444in}{0.343318in}}{\pgfqpoint{0.854532in}{0.343318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423568in}{0.304445in}}%
\pgfpathcurveto{\pgfqpoint{0.433655in}{0.304445in}}{\pgfqpoint{0.443331in}{0.308453in}}{\pgfqpoint{0.450464in}{0.315586in}}%
\pgfpathcurveto{\pgfqpoint{0.457596in}{0.322719in}}{\pgfqpoint{0.461604in}{0.332394in}}{\pgfqpoint{0.461604in}{0.342482in}}%
\pgfpathcurveto{\pgfqpoint{0.461604in}{0.352569in}}{\pgfqpoint{0.457596in}{0.362245in}}{\pgfqpoint{0.450464in}{0.369377in}}%
\pgfpathcurveto{\pgfqpoint{0.443331in}{0.376510in}}{\pgfqpoint{0.433655in}{0.380518in}}{\pgfqpoint{0.423568in}{0.380518in}}%
\pgfpathcurveto{\pgfqpoint{0.413481in}{0.380518in}}{\pgfqpoint{0.403805in}{0.376510in}}{\pgfqpoint{0.396672in}{0.369377in}}%
\pgfpathcurveto{\pgfqpoint{0.389539in}{0.362245in}}{\pgfqpoint{0.385532in}{0.352569in}}{\pgfqpoint{0.385532in}{0.342482in}}%
\pgfpathcurveto{\pgfqpoint{0.385532in}{0.332394in}}{\pgfqpoint{0.389539in}{0.322719in}}{\pgfqpoint{0.396672in}{0.315586in}}%
\pgfpathcurveto{\pgfqpoint{0.403805in}{0.308453in}}{\pgfqpoint{0.413481in}{0.304445in}}{\pgfqpoint{0.423568in}{0.304445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.317403in}}%
\pgfpathcurveto{\pgfqpoint{0.456338in}{0.317403in}}{\pgfqpoint{0.466013in}{0.321411in}}{\pgfqpoint{0.473146in}{0.328543in}}%
\pgfpathcurveto{\pgfqpoint{0.480279in}{0.335676in}}{\pgfqpoint{0.484286in}{0.345352in}}{\pgfqpoint{0.484286in}{0.355439in}}%
\pgfpathcurveto{\pgfqpoint{0.484286in}{0.365526in}}{\pgfqpoint{0.480279in}{0.375202in}}{\pgfqpoint{0.473146in}{0.382335in}}%
\pgfpathcurveto{\pgfqpoint{0.466013in}{0.389468in}}{\pgfqpoint{0.456338in}{0.393475in}}{\pgfqpoint{0.446250in}{0.393475in}}%
\pgfpathcurveto{\pgfqpoint{0.436163in}{0.393475in}}{\pgfqpoint{0.426487in}{0.389468in}}{\pgfqpoint{0.419354in}{0.382335in}}%
\pgfpathcurveto{\pgfqpoint{0.412222in}{0.375202in}}{\pgfqpoint{0.408214in}{0.365526in}}{\pgfqpoint{0.408214in}{0.355439in}}%
\pgfpathcurveto{\pgfqpoint{0.408214in}{0.345352in}}{\pgfqpoint{0.412222in}{0.335676in}}{\pgfqpoint{0.419354in}{0.328543in}}%
\pgfpathcurveto{\pgfqpoint{0.426487in}{0.321411in}}{\pgfqpoint{0.436163in}{0.317403in}}{\pgfqpoint{0.446250in}{0.317403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468932in}{0.278531in}}%
\pgfpathcurveto{\pgfqpoint{0.479020in}{0.278531in}}{\pgfqpoint{0.488695in}{0.282538in}}{\pgfqpoint{0.495828in}{0.289671in}}%
\pgfpathcurveto{\pgfqpoint{0.502961in}{0.296804in}}{\pgfqpoint{0.506969in}{0.306480in}}{\pgfqpoint{0.506969in}{0.316567in}}%
\pgfpathcurveto{\pgfqpoint{0.506969in}{0.326654in}}{\pgfqpoint{0.502961in}{0.336330in}}{\pgfqpoint{0.495828in}{0.343463in}}%
\pgfpathcurveto{\pgfqpoint{0.488695in}{0.350595in}}{\pgfqpoint{0.479020in}{0.354603in}}{\pgfqpoint{0.468932in}{0.354603in}}%
\pgfpathcurveto{\pgfqpoint{0.458845in}{0.354603in}}{\pgfqpoint{0.449170in}{0.350595in}}{\pgfqpoint{0.442037in}{0.343463in}}%
\pgfpathcurveto{\pgfqpoint{0.434904in}{0.336330in}}{\pgfqpoint{0.430896in}{0.326654in}}{\pgfqpoint{0.430896in}{0.316567in}}%
\pgfpathcurveto{\pgfqpoint{0.430896in}{0.306480in}}{\pgfqpoint{0.434904in}{0.296804in}}{\pgfqpoint{0.442037in}{0.289671in}}%
\pgfpathcurveto{\pgfqpoint{0.449170in}{0.282538in}}{\pgfqpoint{0.458845in}{0.278531in}}{\pgfqpoint{0.468932in}{0.278531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514297in}{0.408105in}}%
\pgfpathcurveto{\pgfqpoint{0.524384in}{0.408105in}}{\pgfqpoint{0.534060in}{0.412112in}}{\pgfqpoint{0.541193in}{0.419245in}}%
\pgfpathcurveto{\pgfqpoint{0.548326in}{0.426378in}}{\pgfqpoint{0.552333in}{0.436054in}}{\pgfqpoint{0.552333in}{0.446141in}}%
\pgfpathcurveto{\pgfqpoint{0.552333in}{0.456228in}}{\pgfqpoint{0.548326in}{0.465904in}}{\pgfqpoint{0.541193in}{0.473037in}}%
\pgfpathcurveto{\pgfqpoint{0.534060in}{0.480170in}}{\pgfqpoint{0.524384in}{0.484177in}}{\pgfqpoint{0.514297in}{0.484177in}}%
\pgfpathcurveto{\pgfqpoint{0.504210in}{0.484177in}}{\pgfqpoint{0.494534in}{0.480170in}}{\pgfqpoint{0.487401in}{0.473037in}}%
\pgfpathcurveto{\pgfqpoint{0.480269in}{0.465904in}}{\pgfqpoint{0.476261in}{0.456228in}}{\pgfqpoint{0.476261in}{0.446141in}}%
\pgfpathcurveto{\pgfqpoint{0.476261in}{0.436054in}}{\pgfqpoint{0.480269in}{0.426378in}}{\pgfqpoint{0.487401in}{0.419245in}}%
\pgfpathcurveto{\pgfqpoint{0.494534in}{0.412112in}}{\pgfqpoint{0.504210in}{0.408105in}}{\pgfqpoint{0.514297in}{0.408105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491615in}{0.382190in}}%
\pgfpathcurveto{\pgfqpoint{0.501702in}{0.382190in}}{\pgfqpoint{0.511378in}{0.386198in}}{\pgfqpoint{0.518510in}{0.393330in}}%
\pgfpathcurveto{\pgfqpoint{0.525643in}{0.400463in}}{\pgfqpoint{0.529651in}{0.410139in}}{\pgfqpoint{0.529651in}{0.420226in}}%
\pgfpathcurveto{\pgfqpoint{0.529651in}{0.430314in}}{\pgfqpoint{0.525643in}{0.439989in}}{\pgfqpoint{0.518510in}{0.447122in}}%
\pgfpathcurveto{\pgfqpoint{0.511378in}{0.454255in}}{\pgfqpoint{0.501702in}{0.458262in}}{\pgfqpoint{0.491615in}{0.458262in}}%
\pgfpathcurveto{\pgfqpoint{0.481527in}{0.458262in}}{\pgfqpoint{0.471852in}{0.454255in}}{\pgfqpoint{0.464719in}{0.447122in}}%
\pgfpathcurveto{\pgfqpoint{0.457586in}{0.439989in}}{\pgfqpoint{0.453578in}{0.430314in}}{\pgfqpoint{0.453578in}{0.420226in}}%
\pgfpathcurveto{\pgfqpoint{0.453578in}{0.410139in}}{\pgfqpoint{0.457586in}{0.400463in}}{\pgfqpoint{0.464719in}{0.393330in}}%
\pgfpathcurveto{\pgfqpoint{0.471852in}{0.386198in}}{\pgfqpoint{0.481527in}{0.382190in}}{\pgfqpoint{0.491615in}{0.382190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650391in}{0.589509in}}%
\pgfpathcurveto{\pgfqpoint{0.660478in}{0.589509in}}{\pgfqpoint{0.670154in}{0.593516in}}{\pgfqpoint{0.677287in}{0.600649in}}%
\pgfpathcurveto{\pgfqpoint{0.684419in}{0.607782in}}{\pgfqpoint{0.688427in}{0.617458in}}{\pgfqpoint{0.688427in}{0.627545in}}%
\pgfpathcurveto{\pgfqpoint{0.688427in}{0.637632in}}{\pgfqpoint{0.684419in}{0.647308in}}{\pgfqpoint{0.677287in}{0.654441in}}%
\pgfpathcurveto{\pgfqpoint{0.670154in}{0.661573in}}{\pgfqpoint{0.660478in}{0.665581in}}{\pgfqpoint{0.650391in}{0.665581in}}%
\pgfpathcurveto{\pgfqpoint{0.640304in}{0.665581in}}{\pgfqpoint{0.630628in}{0.661573in}}{\pgfqpoint{0.623495in}{0.654441in}}%
\pgfpathcurveto{\pgfqpoint{0.616362in}{0.647308in}}{\pgfqpoint{0.612355in}{0.637632in}}{\pgfqpoint{0.612355in}{0.627545in}}%
\pgfpathcurveto{\pgfqpoint{0.612355in}{0.617458in}}{\pgfqpoint{0.616362in}{0.607782in}}{\pgfqpoint{0.623495in}{0.600649in}}%
\pgfpathcurveto{\pgfqpoint{0.630628in}{0.593516in}}{\pgfqpoint{0.640304in}{0.589509in}}{\pgfqpoint{0.650391in}{0.589509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085235,0.326618,0.297320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423568in}{0.706125in}}%
\pgfpathcurveto{\pgfqpoint{0.433655in}{0.706125in}}{\pgfqpoint{0.443331in}{0.710133in}}{\pgfqpoint{0.450464in}{0.717266in}}%
\pgfpathcurveto{\pgfqpoint{0.457596in}{0.724399in}}{\pgfqpoint{0.461604in}{0.734074in}}{\pgfqpoint{0.461604in}{0.744162in}}%
\pgfpathcurveto{\pgfqpoint{0.461604in}{0.754249in}}{\pgfqpoint{0.457596in}{0.763924in}}{\pgfqpoint{0.450464in}{0.771057in}}%
\pgfpathcurveto{\pgfqpoint{0.443331in}{0.778190in}}{\pgfqpoint{0.433655in}{0.782198in}}{\pgfqpoint{0.423568in}{0.782198in}}%
\pgfpathcurveto{\pgfqpoint{0.413481in}{0.782198in}}{\pgfqpoint{0.403805in}{0.778190in}}{\pgfqpoint{0.396672in}{0.771057in}}%
\pgfpathcurveto{\pgfqpoint{0.389539in}{0.763924in}}{\pgfqpoint{0.385532in}{0.754249in}}{\pgfqpoint{0.385532in}{0.744162in}}%
\pgfpathcurveto{\pgfqpoint{0.385532in}{0.734074in}}{\pgfqpoint{0.389539in}{0.724399in}}{\pgfqpoint{0.396672in}{0.717266in}}%
\pgfpathcurveto{\pgfqpoint{0.403805in}{0.710133in}}{\pgfqpoint{0.413481in}{0.706125in}}{\pgfqpoint{0.423568in}{0.706125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971607in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{0.990625in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{1.009644in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{1.028662in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{1.009644in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{1.028662in}{0.620648in}}%
\pgfpathlineto{\pgfqpoint{1.009644in}{0.639666in}}%
\pgfpathlineto{\pgfqpoint{0.990625in}{0.620648in}}%
\pgfpathlineto{\pgfqpoint{0.971607in}{0.639666in}}%
\pgfpathlineto{\pgfqpoint{0.952589in}{0.620648in}}%
\pgfpathlineto{\pgfqpoint{0.971607in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{0.952589in}{0.582612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039654in}{0.537679in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{0.556697in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.537679in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{0.556697in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{0.594733in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{0.594733in}}%
\pgfpathlineto{\pgfqpoint{1.039654in}{0.613751in}}%
\pgfpathlineto{\pgfqpoint{1.020636in}{0.594733in}}%
\pgfpathlineto{\pgfqpoint{1.039654in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{1.020636in}{0.556697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016972in}{0.498807in}}%
\pgfpathlineto{\pgfqpoint{1.035990in}{0.517825in}}%
\pgfpathlineto{\pgfqpoint{1.055008in}{0.498807in}}%
\pgfpathlineto{\pgfqpoint{1.074026in}{0.517825in}}%
\pgfpathlineto{\pgfqpoint{1.055008in}{0.536843in}}%
\pgfpathlineto{\pgfqpoint{1.074026in}{0.555861in}}%
\pgfpathlineto{\pgfqpoint{1.055008in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{1.035990in}{0.555861in}}%
\pgfpathlineto{\pgfqpoint{1.016972in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{0.997954in}{0.555861in}}%
\pgfpathlineto{\pgfqpoint{1.016972in}{0.536843in}}%
\pgfpathlineto{\pgfqpoint{0.997954in}{0.517825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790149in}{0.174871in}}%
\pgfpathlineto{\pgfqpoint{0.809167in}{0.193889in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.174871in}}%
\pgfpathlineto{\pgfqpoint{0.847203in}{0.193889in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.212908in}}%
\pgfpathlineto{\pgfqpoint{0.847203in}{0.231926in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.250944in}}%
\pgfpathlineto{\pgfqpoint{0.809167in}{0.231926in}}%
\pgfpathlineto{\pgfqpoint{0.790149in}{0.250944in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.231926in}}%
\pgfpathlineto{\pgfqpoint{0.790149in}{0.212908in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.193889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858196in}{0.123042in}}%
\pgfpathlineto{\pgfqpoint{0.877214in}{0.142060in}}%
\pgfpathlineto{\pgfqpoint{0.896232in}{0.123042in}}%
\pgfpathlineto{\pgfqpoint{0.915250in}{0.142060in}}%
\pgfpathlineto{\pgfqpoint{0.896232in}{0.161078in}}%
\pgfpathlineto{\pgfqpoint{0.915250in}{0.180096in}}%
\pgfpathlineto{\pgfqpoint{0.896232in}{0.199114in}}%
\pgfpathlineto{\pgfqpoint{0.877214in}{0.180096in}}%
\pgfpathlineto{\pgfqpoint{0.858196in}{0.199114in}}%
\pgfpathlineto{\pgfqpoint{0.839178in}{0.180096in}}%
\pgfpathlineto{\pgfqpoint{0.858196in}{0.161078in}}%
\pgfpathlineto{\pgfqpoint{0.839178in}{0.142060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790149in}{0.135999in}}%
\pgfpathlineto{\pgfqpoint{0.809167in}{0.155017in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.135999in}}%
\pgfpathlineto{\pgfqpoint{0.847203in}{0.155017in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.174035in}}%
\pgfpathlineto{\pgfqpoint{0.847203in}{0.193053in}}%
\pgfpathlineto{\pgfqpoint{0.828185in}{0.212072in}}%
\pgfpathlineto{\pgfqpoint{0.809167in}{0.193053in}}%
\pgfpathlineto{\pgfqpoint{0.790149in}{0.212072in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.193053in}}%
\pgfpathlineto{\pgfqpoint{0.790149in}{0.174035in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.155017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744784in}{0.084169in}}%
\pgfpathlineto{\pgfqpoint{0.763802in}{0.103187in}}%
\pgfpathlineto{\pgfqpoint{0.782821in}{0.084169in}}%
\pgfpathlineto{\pgfqpoint{0.801839in}{0.103187in}}%
\pgfpathlineto{\pgfqpoint{0.782821in}{0.122206in}}%
\pgfpathlineto{\pgfqpoint{0.801839in}{0.141224in}}%
\pgfpathlineto{\pgfqpoint{0.782821in}{0.160242in}}%
\pgfpathlineto{\pgfqpoint{0.763802in}{0.141224in}}%
\pgfpathlineto{\pgfqpoint{0.744784in}{0.160242in}}%
\pgfpathlineto{\pgfqpoint{0.725766in}{0.141224in}}%
\pgfpathlineto{\pgfqpoint{0.744784in}{0.122206in}}%
\pgfpathlineto{\pgfqpoint{0.725766in}{0.103187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632842,0.474798,0.290702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039654in}{0.706125in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{0.725143in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.706125in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{0.725143in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{0.763180in}}%
\pgfpathlineto{\pgfqpoint{1.077690in}{0.782198in}}%
\pgfpathlineto{\pgfqpoint{1.058672in}{0.763180in}}%
\pgfpathlineto{\pgfqpoint{1.039654in}{0.782198in}}%
\pgfpathlineto{\pgfqpoint{1.020636in}{0.763180in}}%
\pgfpathlineto{\pgfqpoint{1.039654in}{0.744162in}}%
\pgfpathlineto{\pgfqpoint{1.020636in}{0.725143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594393in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.628927in}{0.145841in}}%
\pgfpathlineto{\pgfqpoint{0.655234in}{0.188816in}}%
\pgfpathlineto{\pgfqpoint{0.678316in}{0.221884in}}%
\pgfpathlineto{\pgfqpoint{0.703326in}{0.251324in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{0.266951in}}%
\pgfpathlineto{\pgfqpoint{0.741316in}{0.282578in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{0.292597in}}%
\pgfpathlineto{\pgfqpoint{0.780900in}{0.299846in}}%
\pgfpathlineto{\pgfqpoint{0.801416in}{0.304200in}}%
\pgfpathlineto{\pgfqpoint{0.828772in}{0.306600in}}%
\pgfpathlineto{\pgfqpoint{0.862966in}{0.305815in}}%
\pgfpathlineto{\pgfqpoint{0.904000in}{0.301464in}}%
\pgfpathlineto{\pgfqpoint{0.972388in}{0.290411in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{0.278447in}}%
\pgfpathlineto{\pgfqpoint{1.090354in}{0.274765in}}%
\pgfpathlineto{\pgfqpoint{1.116005in}{0.275703in}}%
\pgfpathlineto{\pgfqpoint{1.130085in}{0.278671in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{0.282578in}}%
\pgfpathlineto{\pgfqpoint{1.145430in}{0.290392in}}%
\pgfpathlineto{\pgfqpoint{1.147053in}{0.298205in}}%
\pgfpathlineto{\pgfqpoint{1.144579in}{0.309925in}}%
\pgfpathlineto{\pgfqpoint{1.138594in}{0.321646in}}%
\pgfpathlineto{\pgfqpoint{1.127343in}{0.337273in}}%
\pgfpathlineto{\pgfqpoint{1.106081in}{0.360713in}}%
\pgfpathlineto{\pgfqpoint{1.074972in}{0.390254in}}%
\pgfpathlineto{\pgfqpoint{0.953188in}{0.501357in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.528704in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{0.552144in}}%
\pgfpathlineto{\pgfqpoint{0.903215in}{0.575585in}}%
\pgfpathlineto{\pgfqpoint{0.897088in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{0.893583in}{0.614653in}}%
\pgfpathlineto{\pgfqpoint{0.892482in}{0.638093in}}%
\pgfpathlineto{\pgfqpoint{0.894552in}{0.665440in}}%
\pgfpathlineto{\pgfqpoint{0.900212in}{0.696694in}}%
\pgfpathlineto{\pgfqpoint{0.910838in}{0.736207in}}%
\pgfpathlineto{\pgfqpoint{0.926362in}{0.782643in}}%
\pgfpathlineto{\pgfqpoint{0.951956in}{0.849058in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{0.956711in}{0.860778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605270in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.637283in}{0.134289in}}%
\pgfpathlineto{\pgfqpoint{0.665607in}{0.173189in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{0.200536in}}%
\pgfpathlineto{\pgfqpoint{0.710205in}{0.220070in}}%
\pgfpathlineto{\pgfqpoint{0.726189in}{0.232436in}}%
\pgfpathlineto{\pgfqpoint{0.746705in}{0.245026in}}%
\pgfpathlineto{\pgfqpoint{0.769638in}{0.255231in}}%
\pgfpathlineto{\pgfqpoint{0.787739in}{0.260943in}}%
\pgfpathlineto{\pgfqpoint{0.815094in}{0.266224in}}%
\pgfpathlineto{\pgfqpoint{0.842450in}{0.268441in}}%
\pgfpathlineto{\pgfqpoint{0.876644in}{0.268072in}}%
\pgfpathlineto{\pgfqpoint{0.917677in}{0.264528in}}%
\pgfpathlineto{\pgfqpoint{0.981423in}{0.255231in}}%
\pgfpathlineto{\pgfqpoint{1.136522in}{0.231198in}}%
\pgfpathlineto{\pgfqpoint{1.170716in}{0.229214in}}%
\pgfpathlineto{\pgfqpoint{1.198072in}{0.230573in}}%
\pgfpathlineto{\pgfqpoint{1.211749in}{0.233316in}}%
\pgfpathlineto{\pgfqpoint{1.225742in}{0.239604in}}%
\pgfpathlineto{\pgfqpoint{1.232862in}{0.247417in}}%
\pgfpathlineto{\pgfqpoint{1.235228in}{0.255231in}}%
\pgfpathlineto{\pgfqpoint{1.234150in}{0.266951in}}%
\pgfpathlineto{\pgfqpoint{1.229600in}{0.278671in}}%
\pgfpathlineto{\pgfqpoint{1.218588in}{0.296503in}}%
\pgfpathlineto{\pgfqpoint{1.204774in}{0.313832in}}%
\pgfpathlineto{\pgfqpoint{1.174850in}{0.345086in}}%
\pgfpathlineto{\pgfqpoint{1.136522in}{0.380530in}}%
\pgfpathlineto{\pgfqpoint{1.014800in}{0.489636in}}%
\pgfpathlineto{\pgfqpoint{0.981936in}{0.524797in}}%
\pgfpathlineto{\pgfqpoint{0.960842in}{0.552144in}}%
\pgfpathlineto{\pgfqpoint{0.944355in}{0.579492in}}%
\pgfpathlineto{\pgfqpoint{0.934002in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{0.927079in}{0.626373in}}%
\pgfpathlineto{\pgfqpoint{0.923267in}{0.649813in}}%
\pgfpathlineto{\pgfqpoint{0.922156in}{0.677161in}}%
\pgfpathlineto{\pgfqpoint{0.924041in}{0.704508in}}%
\pgfpathlineto{\pgfqpoint{0.929762in}{0.739669in}}%
\pgfpathlineto{\pgfqpoint{0.940436in}{0.782643in}}%
\pgfpathlineto{\pgfqpoint{0.956506in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{0.966221in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{0.966221in}{0.860778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.083333in}{0.083333in}}{\pgfqpoint{1.360938in}{0.777445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616651in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.638436in}{0.114587in}}%
\pgfpathlineto{\pgfqpoint{0.666478in}{0.149748in}}%
\pgfpathlineto{\pgfqpoint{0.691994in}{0.176300in}}%
\pgfpathlineto{\pgfqpoint{0.716429in}{0.196629in}}%
\pgfpathlineto{\pgfqpoint{0.733920in}{0.208350in}}%
\pgfpathlineto{\pgfqpoint{0.756188in}{0.220070in}}%
\pgfpathlineto{\pgfqpoint{0.780900in}{0.229503in}}%
\pgfpathlineto{\pgfqpoint{0.808255in}{0.236209in}}%
\pgfpathlineto{\pgfqpoint{0.835611in}{0.239844in}}%
\pgfpathlineto{\pgfqpoint{0.869805in}{0.241128in}}%
\pgfpathlineto{\pgfqpoint{0.910838in}{0.239209in}}%
\pgfpathlineto{\pgfqpoint{0.958711in}{0.233897in}}%
\pgfpathlineto{\pgfqpoint{1.033938in}{0.222020in}}%
\pgfpathlineto{\pgfqpoint{1.157038in}{0.202048in}}%
\pgfpathlineto{\pgfqpoint{1.204911in}{0.197174in}}%
\pgfpathlineto{\pgfqpoint{1.239105in}{0.196476in}}%
\pgfpathlineto{\pgfqpoint{1.259622in}{0.198305in}}%
\pgfpathlineto{\pgfqpoint{1.273299in}{0.201276in}}%
\pgfpathlineto{\pgfqpoint{1.288440in}{0.208350in}}%
\pgfpathlineto{\pgfqpoint{1.295777in}{0.216163in}}%
\pgfpathlineto{\pgfqpoint{1.298732in}{0.223977in}}%
\pgfpathlineto{\pgfqpoint{1.298565in}{0.235697in}}%
\pgfpathlineto{\pgfqpoint{1.293816in}{0.250016in}}%
\pgfpathlineto{\pgfqpoint{1.286714in}{0.263044in}}%
\pgfpathlineto{\pgfqpoint{1.272637in}{0.282578in}}%
\pgfpathlineto{\pgfqpoint{1.248371in}{0.309925in}}%
\pgfpathlineto{\pgfqpoint{1.216538in}{0.341179in}}%
\pgfpathlineto{\pgfqpoint{1.163877in}{0.388462in}}%
\pgfpathlineto{\pgfqpoint{1.067451in}{0.474009in}}%
\pgfpathlineto{\pgfqpoint{1.031937in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{1.004416in}{0.540424in}}%
\pgfpathlineto{\pgfqpoint{0.984259in}{0.567771in}}%
\pgfpathlineto{\pgfqpoint{0.968196in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{0.956372in}{0.622466in}}%
\pgfpathlineto{\pgfqpoint{0.949482in}{0.645907in}}%
\pgfpathlineto{\pgfqpoint{0.944921in}{0.673254in}}%
\pgfpathlineto{\pgfqpoint{0.943544in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{0.945275in}{0.731855in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{0.767016in}}%
\pgfpathlineto{\pgfqpoint{0.960307in}{0.809990in}}%
\pgfpathlineto{\pgfqpoint{0.975374in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{0.975374in}{0.860778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.860778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444271in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{0.860778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{0.083333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{0.860778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

